SaGe: Preemptive Query Execution for High Data Availability on the Web

Semantic Web applications require querying available RDF Data with high performance and reliability. However, ensuring both data availability and performant SPARQL query execution in the context of public SPARQL servers are challenging problems. Queries could have arbitrary execution time and unknown arrival rates. In this paper, we propose SaGe, a preemptive server-side SPARQL query engine. SaGe relies on a preemptable physical query execution plan and preemptable physical operators. SaGe stops query execution after a given slice of time, saves the state of the plan and sends the saved plan back to the client with retrieved results. Later, the client can continue the query execution by resubmitting the saved plan to the server. By ensuring a fair query execution, SaGe maintains server availability and provides high query throughput. Experimental results demonstrate that SaGe outperforms the state of the art SPARQL query engines in terms of query throughput, query timeout and answer completeness.

==> figures/q1_optim.tex <==
% \begin{tikzpicture}
%  \tikzstyle{level 1}=[sibling distance=2cm]
%   \tikzstyle{level 2}=[sibling distance=2cm]
%   \node (root ){\emph{NestedLoopIterator}}
%   child {
%     node (nlj) {\emph{NestedLoopIterator}}
%     child { node [align=center]{\emph{TriplePatternIterator}($tp_2$)}
%       edge from parent node [midway,sloped, above] {source}
%     }
%     child { node [align=center]{$tp_1$}
%       edge from parent node [midway,sloped, above] {inner}
%     }
%     edge from parent node [midway,sloped, above] {source}
%   }
%   child { node [align=center]{$tp_3$}
%     edge from parent node [midway,sloped, above] {inner}
%   };
%   \end{tikzpicture}


\begin{tikzpicture}
 \tikzstyle{level 1}=[sibling distance=2cm]
  \tikzstyle{level 2}=[sibling distance=2cm]
  \node (root ){\emph{NestedLoopIterator}}
  child {
    node (nlj) {\emph{NestedLoopIterator}}
    child { node [align=center]{\emph{TriplePatternIterator}\\over $tp_2$}
      edge from parent node [midway,sloped, above] {source}
    }
    child { node [align=center]{$tp_1$}
      edge from parent node [midway,sloped, above] {inner}
    }
    edge from parent node [midway,sloped, above] {source}
  }
  child { node [align=center]{$tp_3$}
    edge from parent node [midway,sloped, above] {inner}
  };


 \node [left = 0.5cm of nlj, align=left,font=\scriptsize] {
 \textbf{Q1}:- \textbf{SELECT DISTINCT} * \textbf{WHERE} \{ \\
  $(tp_1)$ ?v0 <http://purl.org/goodrelations/includes> ?v1.\\
  $(tp_2)$ ?v1 <http://schema.org/contentSize> ?v3. \\
  $(tp_3)$ ?v0 <http://schema.org/eligibleRegion> \\
    <http://db.uwaterloo.ca/~galuc/wsdbm/Country9>. \}
 };

  \end{tikzpicture}


==> figures/q1_page.tex <==
\begin{tikzpicture}
  \tikzstyle{level 1}=[level distance=0.5cm,sibling distance=6.5cm]
  \tikzstyle{level 2}=[level distance=1.9cm, sibling distance=3.2cm]
  \node [draw] (root) {A \sagee page}
  child { node (bindings) {mappings}
    % child { node [align=center] (yep) {
    %     ?v0: wm:Offer79386, \\
    %     ?v1: wm:Product10014, \\
    %     ?v3: "5960";
    %   }}
    % child{ node [align=center] {
    %     ?v0: wm:Offer81506, \\
    %     ?v1: wm:Product10066, \\
    %     ?v3: "6563"
    %   }}
%    edge from parent node [midway,sloped, above] {bindings}
  }
  child {
    node {\emph{NestedLoopIterator}}
    child {
      node {\emph{NestedLoopIterator}}
      child { node [align=center]{
        \emph{TriplePatternIterator} \\
        $tp = tp_2$ \\
        \emph{offset} = 224}
        edge from parent node [midway,sloped, above] {source}
            }
            child { node [align=center]{
              $tp = tp_1$ \\
              $\mu_c = \{$ {\scriptsize ?v1: wm:Product11972,}\\ {\scriptsize ?v3:"4356"} $\}$ \\
              \emph{offset} = 2}
              edge from parent node [midway,sloped, above] {inner}
            }
            edge from parent node [midway,sloped, above] {source}
          }
          child { node [align=center]{$tp = tp_3$ \\ $\mu_c = nil$ \\ \emph{offset} = 0  }
            edge from parent node [midway,sloped, above] {inner}
          }
          edge from parent node [midway,sloped, above] {next}
};

  \node [draw, align=center, below=2mm of bindings] (b1) {
      ?v0: wm:Offer79386, \\
      ?v1: wm:Product10014, \\
      ?v3: "5960"
  };

  \node [draw, align=center, below=2mm of b1] (b2) {
      ?v0: wm:Offer81506, \\
      ?v1: wm:Product10066, \\
      ?v3: "6563"
  };

  \path [draw]
    (bindings) edge (b1)
    (b1) edge (b2);

  \node [align=center, below=2mm of b2] (bdots) {$\vdots$};

 % \node [above = 0.5cm of root, align=left,label=left:{$Q_1$}] {
 %   \lstinputlisting[
 %      basicstyle=\scriptsize\sffamily,
 %      language=sparql,
 %      extendedchars=true
 %  ]{figures/query2.sparql}
 % % \textbf{Q1}:- \textbf{SELECT DISTINCT} ?v0 ?v1 ?v3 \textbf{WHERE} \{ \\
 % %  $(tp_1)$ ?v0 <http://purl.org/goodrelations/includes> ?v1 .\\
 % %  $(tp_2)$ ?v1 <http://schema.org/contentSize> ?v3 . \\
 % %  $(tp_3)$ ?v0 <http://schema.org/eligibleRegion> \\
 % %    <http://db.uwaterloo.ca/~galuc/wm/Country9> \}
 % };

  \end{tikzpicture}


==> figures/sage_example.tex <==
 \begin{tikzpicture}[
  scale=1, transform shape,start chain=going right,node distance=0pt,
  block/.style = {rectangle, draw, text centered, minimum height=2em, text width=2cm},
  array/.style = {node distance = 0pt, draw,rectangle,minimum height=5mm, outer sep=0pt},
  round/.style = {draw, circle, minimum size=1em},
  arrow/.style = {draw,thick,-latex}]



  % queuing node
  \node[draw,rectangle,on chain,draw=white,minimum size=1.3cm] (queue_edge) {};
   % the rectangular shape with vertical lines
  \node[rectangle split, rectangle split parts=6,
  draw, rectangle split horizontal,text height=0.7cm,text depth=0.5cm,on chain,inner ysep=0pt] (queue) {
    $Q_6$
    \nodepart{second} $Q_5$
    \nodepart{third} \dots
    \nodepart{fourth} $Q_3^{pre}$
    \nodepart{five} $Q_2^{pre}$
    \nodepart{six} $Q_1$
  };
  \fill[white] ([xshift=-\pgflinewidth,yshift=-\pgflinewidth]queue.north west) rectangle ([xshift=-20pt,yshift=\pgflinewidth]queue.south);

  % clients
  \node[on chain,left=5mm of queue_edge] (dots_clients) {\vdots};
  \node[round, on chain,above=of dots_clients] (client1) {$C_1$};
  \node[round, on chain,below=1mm of dots_clients] (client2) {$C_n$};
  \draw[arrow] (client1) edge node [below,sloped,align=center] {query\\ \emph{or} next} (queue);
  \draw[arrow] (client2) edge (queue);


  % \node [align=right] at (queue.six middle) {\scriptsize $Q_1$};
  \node at (queue.east) (A){};
  \draw [arrow] (A) --+(25:1.5) coordinate (B1);
  % \draw [-latex] (A) --+(0:1.5) coordinate (B2);
  \draw [arrow] (A) --+(-25:1.5) coordinate (B3);
   % the circle
   \node [round, on chain] at (B1) (se1) {$w_1$};
   \node [round, on chain] at (B3) (se2) {$w_k$};
   \node [above] (dots) at (se2.north) {\vdots};
%   \draw [arrow] (se1.east) --+(-35:1.65) coordinate (C1);


%   \draw [arrow] (se2.east) --+(35:1.65) coordinate (C2);
 %  \node (O) at ($(C1)!0.1!(C2)$) {};
%   \node [on chain] at (O) (C3) {};

   \node[align=center,below] at (queue.south) (queue_label) {BGP Query queue};
   \node[align=center,below] at (se2.south) (server_label) {Server
     workers \\ with quotas};

   % client box
   \node[draw,dashed, minimum width=1cm,
     fit=(client1) (dots_clients) (client2)] (client_box) {};
   \node [below=2mm of client_box] {\sagee Clients};

   % server box
   \node[draw,dashed, minimum width=1cm,
%     fit=(queue) (se1) (dots) (se2) (C3) (queue_label)
%     (server_label)] (server_box) {};
     fit=(queue) (se1) (dots) (se2) (queue_label) (server_label)] (server_box) {};
   \node [below=2mm of server_box] {\sagee server};

   % \draw [-latex] (C3) --+(0:2) node[above] {send $\langle$results, saved plan$\rangle$};
%   \draw [arrow] (C3) edge [bend right=50] node [above] {send $\langle$results, saved plan$\rangle$} (client1);
   \draw[arrow](se1) |- +(0,1)  -|  (client1);
   \node [above left=1.3cm of se1] {$\langle$results, saved plan$\rangle$ (see Figure~\ref{fig:q1_page})};

   % the arrows and labels
   % \node[align=center,below] at (rr.south) {Client};


   % subplans + queries
   % \node [below=10mm] at (queue.south east) (query1) {BGP query};
   % \node [left=of query1] (plan1) {
   %  \begin{tikzpicture}
   %    \tikzstyle{level 1}=[level distance=0.8cm, sibling distance=1cm,every node/.append style={anchor=base}]
   %    \node {$\Pi$}
   %      child {
   %        node {$\bowtie$}
   %          child { node {$tp_1$} }
   %          child { node {$tp_2$} }
   %    };
   %  \end{tikzpicture}
   % };
   % \node [below,align=center,text width=2cm] at (plan1.south) {saved preemptable query plan};
   % \path [->,-latex]
   %  (queue.fourth) edge [dashed,bend right=20] (plan1.west)
   %  (queue.six) edge [dashed,bend left=20] (query1);
\end{tikzpicture}

